Data-driven nonsmooth optimization

In this work, we consider methods for solving large-scale optimization problems with a possibly nonsmooth objective function. The key idea is to first specify a class of optimization algorithms using a generic iterative scheme involving only linear operations and applications of proximal operators. This scheme contains many modern primal-dual first-order solvers like the Douglas-Rachford and hybrid gradient methods as special cases. Moreover, we show convergence to an optimal point for a new method which also belongs to this class. Next, we interpret the generic scheme as a neural network and use unsupervised training to learn the best set of parameters for a specific class of objective functions while imposing a fixed number of iterations. In contrast to other approaches of "learning to optimize", we present an approach which learns parameters only in the set of convergent schemes. As use cases, we consider optimization problems arising in tomographic reconstruction and image deconvolution, and in particular a family of total variation regularization problems.

==> figures/gradient_descent.tex <==
% Definition of blocks:
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 2em,
    minimum width = 2em},
  circ/.style      = {draw, circle, node distance = 1.5cm},
}

\begin{tikzpicture}[auto, node distance=1.37cm, >=triangle 45]

% Drawing the first set of boxes
\draw
node [circ] (x0) {\large $x_0$}
node [block, below right of=x0] (grad1) {\large $\nabla F(\cdot)$}
node [block, right of=grad1] (mult1) {\large $\times$}
node [block, below of=mult1] (alpha1) {\large $\sigma_1$}
node [block, above right of=mult1] (sub1) {\large $-$}
node [above of=sub1] (x1) {\large $x_1$};

% Drawing the arrows for the first set of boxes
\draw[->](x0) -- (grad1);
\draw[->](x0) -- (sub1);
\draw[->](grad1) -- (mult1);
\draw[->](alpha1) -- (mult1);
\draw[->](mult1) -- (sub1);
\draw[dashed,->](sub1) -- (x1);

% Drawing the boxes of the [...] part
\draw
node [block, below right of=sub1] (grad2) {\large $\nabla F(\cdot)$}
node [right of=sub1] (upperdotsspace) {}
node [right of=upperdotsspace] (upperdots) {\large $\ldots$}
node [right of=grad2] (lowerdots) {\large $\ldots$}
node [block, right of=upperdots] (subnminone) {\large $-$}
node [above of=subnminone] (xnminone) {\large $x_{n-1}$};

% Drawing the arrows for the [...] part
\draw[->](sub1) -- (upperdots);
\draw[->](sub1) -- (grad2);
\draw[->](grad2) -- (lowerdots);
\draw[->](grad2) -- (lowerdots);
\draw[->](upperdots) -- (subnminone);
\draw[->](lowerdots) -- (subnminone);
\draw[dashed,->](subnminone) -- (xnminone);

% Drawing the last set of boxes
\draw
node [block, below right of=subnminone] (gradn) {\large $\nabla F(\cdot)$}
node [block, right of=gradn] (multn) {\large $\times$}
node [block, below of=multn] (alphan) {\large $\sigma_n$}
node [block, above right of=multn] (subn) {\large $-$}
node [above of=subn, name=xn] {\large $x_n$};


% drawing the arrows for the first set of boxes
\draw[->](subnminone) -- (gradn);
\draw[->](subnminone) -- (subn);
\draw[->](gradn) -- (multn);
\draw[->](alphan) -- (multn);
\draw[->](multn) -- (subn);
\draw[->](subn) -- (xn);
\end{tikzpicture}


% Modelled after this:


%% Definition of blocks:
%\tikzset{%
%  block/.style    = {draw, thick, rectangle, minimum height = 3em,
%    minimum width = 3em},
%  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
%  input/.style    = {coordinate}, % Input
%  output/.style   = {coordinate} % Output
%}
%
%% Defining string as labels of certain blocks.
%\newcommand{\suma}{\Large$+$}
%\newcommand{\inte}{$\displaystyle \int$}
%\newcommand{\derv}{\huge$\frac{d}{dt}$}
%
%\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
%\draw
%	% Drawing the blocks of first filter :
%	node at (0,0)[right=-3mm]{\Large \textopenbullet}
%	node [input, name=input1] {} 
%	node [sum, right of=input1] (suma1) {\suma}
%	node [block, right of=suma1] (inte1) {\inte}
%         node at (6.8,0)[block] (Q1) {\Large $Q_1$}
%         node [block, below of=inte1] (ret1) {\Large $T_1$};
%    % Joining blocks. 
%    % Commands \draw with options like [->] must be written individually
%	\draw[->](input1) -- node {$X(Z)$}(suma1);
% 	\draw[->](suma1) -- node {} (inte1);
%	\draw[->](inte1) -- node {} (Q1);
%	\draw[->](ret1) -| node[near end]{} (suma1);
%	% Adder
%\draw
%	node at (5.4,-4) [sum, name=suma2] {\suma}
%    	% Second stage of filter 
%	node at  (1,-6) [sum, name=suma3] {\suma}
%	node [block, right of=suma3] (inte2) {\inte}
%	node [sum, right of=inte2] (suma4) {\suma}
%	node [block, right of=suma4] (inte3) {\inte}
%	node [block, right of=inte3] (Q2) {\Large $Q_2$}
%	node at (9,-8) [block, name=ret2] {\Large $T_2$}
%;
%	% Joining the blocks of second filter
%	\draw[->] (suma3) -- node {} (inte2);
%	\draw[->] (inte2) -- node {} (suma4);
%	\draw[->] (suma4) -- node {} (inte3);
%	\draw[->] (inte3) -- node {} (Q2);
%	\draw[->] (ret2) -| (suma3);
%	\draw[->] (ret2) -| (suma4);
%         % Third stage of filter:
%	% Defining nodes:
%\draw
%	node at (11.5, 0) [sum, name=suma5]{\suma}
%	node [output, right of=suma5]{}
%	node [block, below of=suma5] (deriv1){\derv}
%	node [output, right of=suma5] (sal2){}
%;
%	% Joining the blocks:
%	\draw[->] (suma2) -| node {}(suma3);
%	\draw[->] (Q1) -- (8,0) |- node {}(ret1);
%	\draw[->] (8,0) |- (suma2);
%	\draw[->] (5.4,0) -- (suma2);
%	\draw[->] (Q1) -- node {}(suma5);
%	\draw[->] (deriv1) -- node {}(suma5);
%	\draw[->] (Q2) -| node {}(deriv1);
%    	\draw[<->] (ret2) -| node {}(deriv1);
%    	\draw[->] (suma5) -- node {$Y(Z)$}(sal2);
%    	% Drawing nodes with \textbullet
%\draw
%	node at (8,0) {\textbullet} 
%	node at (8,-2){\textbullet}
%	node at (5.4,0){\textbullet}
%    	node at (5,-8){\textbullet}
%    	node at (11.5,-6){\textbullet}
%    	;
%	% Boxing and labelling noise shapers
%	\draw [color=gray,thick](-0.5,-3) rectangle (9,1);
%	\node at (-0.5,1) [above=5mm, right=0mm] {\textsc{first-order noise shaper}};
%	\draw [color=gray,thick](-0.5,-9) rectangle (12.5,-5);
%	\node at (-0.5,-9) [below=5mm, right=0mm] {\textsc{second-order noise shaper}};
%\end{tikzpicture}
